Switchable Signaling Molecules for Media Modulation: Fundamentals, Applications, and Research Directions

Although visionary applications of molecular communication (MC), such as long-term continuous health monitoring by cooperative in-body nanomachines, have been proposed, MC is still in its infancy when it comes to practical implementation. In particular, long-term experiments and applications face issues such as depletion of signaling molecules (SMs) at the transmitter (TX) and inter-symbol interference (ISI) at the receiver (RX). To overcome these practical challenges, a new class of SMs with switchable states seems to be promising for future MC applications. In this work, we provide an overview of existing switchable SMs, and classify them according to their properties. Furthermore, we highlight how switchable SMs can be utilized as information carriers for media modulation. In addition, we present theoretical and experimental results for an end-to-end MC system employing the green fluorescent protein variant "Dreiklang" (GFPD) as switchable SM. Our experimental results show, for the first time, successful information transmission in a closed-loop pipe system using media modulation. Finally, we discuss media modulation specific challenges and opportunities.

==> fig/pbs_results/2000MM_70500MM_merged.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2000MM_70500MM_merged.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{900bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2000MM_70500MM_merged.pdf}}%
    \put(0.13182761,0.03166667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.5$}\end{tabular}}}}%
    \put(0.19397701,0.0325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.3$}\end{tabular}}}}%
    \put(0.26168653,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.1$}\end{tabular}}}}%
    \put(0.30393351,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.33164253,0.03416667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.1$}\end{tabular}}}}%
    \put(0.3954586,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.3$}\end{tabular}}}}%
    \put(0.46150146,0.03583333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.5$}\end{tabular}}}}%
    \put(0.08700101,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.001$}\end{tabular}}}}%
    \put(0.08160344,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.11223838,0.0525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2000MM_70500MM_merged.pdf}}%
    \put(0.31518333,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{TX}$\end{tabular}}}}%
    \put(0.23420614,0.2275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Closed-Loop}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2000MM_70500MM_merged.pdf}}%
    \put(0.00905449,0.11118848){\color[rgb]{0,0,0}\rotatebox{-64.27181779}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$x \textrm{ [m]}$}\end{tabular}}}}}%
    \put(0.03640935,0.07283194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$z \textrm{ [m]}$}\end{tabular}}}}%
    \put(0.02648278,0.13388961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$y \textrm{ [m]}$}\end{tabular}}}}%
    \put(0.1112458,0.12833333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.08952038,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.08415701,0.1625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.0005$}\end{tabular}}}}%
    \put(0.07132207,0.09083333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.0005$}\end{tabular}}}}%
    \put(0.01290363,0.21424869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09506886\unitlength}\raggedright \end{minipage}}}%
    \put(0.4433666,0.01613261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{RX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2000MM_70500MM_merged.pdf}}%
    \put(0.25368306,0.01516436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{EX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2000MM_70500MM_merged.pdf}}%
    \put(0.60369445,0.03180499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.5$}\end{tabular}}}}%
    \put(0.66584385,0.03263832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.3$}\end{tabular}}}}%
    \put(0.73355338,0.03347166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.1$}\end{tabular}}}}%
    \put(0.77580036,0.03347166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.80350936,0.03430499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.1$}\end{tabular}}}}%
    \put(0.86732543,0.03513832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.3$}\end{tabular}}}}%
    \put(0.93336832,0.03597166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.5$}\end{tabular}}}}%
    \put(0.55886786,0.04013832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.001$}\end{tabular}}}}%
    \put(0.55347029,0.06513832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.58410521,0.05263832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2000MM_70500MM_merged.pdf}}%
    \put(0.78705016,0.01513832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{TX}$\end{tabular}}}}%
    \put(0.70607299,0.22763832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Closed-Loop}$\end{tabular}}}}%
    \put(0.58311265,0.12847166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.56138724,0.19513832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.55602385,0.16263832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.0005$}\end{tabular}}}}%
    \put(0.54318892,0.09097166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.0005$}\end{tabular}}}}%
    \put(0.91523345,0.01627093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{RX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2000MM_70500MM_merged.pdf}}%
    \put(0.72554992,0.01530271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{EX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2000MM_70500MM_merged.pdf}}%
    \put(0.47675227,0.0906395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+685 \;\mathrm{ s}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/pbs_results/2000_70500_merged.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2000_70500_merged.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{900bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2000_70500_merged.pdf}}%
    \put(0.13182761,0.03166667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.5$}\end{tabular}}}}%
    \put(0.19397701,0.0325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.3$}\end{tabular}}}}%
    \put(0.26168653,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.1$}\end{tabular}}}}%
    \put(0.30393351,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.33164253,0.03416667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.1$}\end{tabular}}}}%
    \put(0.3954586,0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.3$}\end{tabular}}}}%
    \put(0.46150146,0.03583333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.5$}\end{tabular}}}}%
    \put(0.08700101,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.001$}\end{tabular}}}}%
    \put(0.08160344,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.11223838,0.0525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2000_70500_merged.pdf}}%
    \put(0.28351667,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Point TX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2000_70500_merged.pdf}}%
    \put(0.23420614,0.2275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Closed-Loop}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2000_70500_merged.pdf}}%
    \put(0.00905449,0.11118848){\color[rgb]{0,0,0}\rotatebox{-64.27181779}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$x \textrm{ [m]}$}\end{tabular}}}}}%
    \put(0.03640935,0.07283194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$z \textrm{ [m]}$}\end{tabular}}}}%
    \put(0.02648278,0.13388961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$y \textrm{ [m]}$}\end{tabular}}}}%
    \put(0.1112458,0.12833333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.08952038,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.08415701,0.1625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.0005$}\end{tabular}}}}%
    \put(0.07132207,0.09083333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.0005$}\end{tabular}}}}%
    \put(0.01290363,0.21424869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09506886\unitlength}\raggedright \end{minipage}}}%
    \put(0.4433666,0.01613261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{RX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2000_70500_merged.pdf}}%
    \put(0.60420283,0.03065104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.5$}\end{tabular}}}}%
    \put(0.66635224,0.03148438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.3$}\end{tabular}}}}%
    \put(0.73406174,0.03231771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.1$}\end{tabular}}}}%
    \put(0.7763087,0.03231771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.80401774,0.03315104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.1$}\end{tabular}}}}%
    \put(0.86783381,0.03398438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.3$}\end{tabular}}}}%
    \put(0.9338767,0.03481771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.5$}\end{tabular}}}}%
    \put(0.55937622,0.03898438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.001$}\end{tabular}}}}%
    \put(0.55397863,0.06398438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.5846136,0.05148438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2000_70500_merged.pdf}}%
    \put(0.75589188,0.01398438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Point TX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2000_70500_merged.pdf}}%
    \put(0.70658132,0.22648438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{Closed-Loop}$\end{tabular}}}}%
    \put(0.58362101,0.12731771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0$}\end{tabular}}}}%
    \put(0.5618956,0.19398438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.001$}\end{tabular}}}}%
    \put(0.55653219,0.16148438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$0.0005$}\end{tabular}}}}%
    \put(0.54203059,0.08981771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{$-0.0005$}\end{tabular}}}}%
    \put(0.91574183,0.01511699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textrm{RX}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2000_70500_merged.pdf}}%
    \put(0.47675227,0.09230616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+685 \;\mathrm{ s}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/pbs_results/Complexity_bar_plot_high_quality_reviewer_suggestion.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Complexity_bar_plot_high_quality_reviewer_suggestion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2518.47143555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55705241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.72947623,0.04567253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anomaly\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.649518,0.18746289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Injection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.86728382,0.10883822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modulation Site\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.1577526,0.20361659){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flow\end{tabular}}}}%
    \put(0.11963272,0.12679078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Diffusion\end{tabular}}}}%
    \put(0.11963272,0.1062426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Along Gradient\end{tabular}}}}%
    \put(0.28466441,0.02928306){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\textrm{SM Complexity}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.36149912,0.04596864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-modifiable SM \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.32744008,0.10318484){\color[rgb]{0,0,0}\rotatebox{-0.309704}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}One-Time Switchable SM\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.3266439,0.15886537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reversibly Switchable SM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.36688631,0.21577157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Meta Molecule\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.43228132,0.49885758){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transmitter\end{tabular}}}}%
    \put(0.46396831,0.38468015){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}if Bit 1\end{tabular}}}}%
    \put(0.46456391,0.35942643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}if Bit 0\end{tabular}}}}%
    \put(0.69162389,0.4285261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Closed-Loop\end{tabular}}}}%
    \put(0.8960572,0.41873942){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Eraser\end{tabular}}}}%
    \put(0.85388789,0.32616966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Receiver\end{tabular}}}}%
    \put(0.85541951,0.30181155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0  1  0  0  1  0   1   0\end{tabular}}}}%
    \put(0.41644,0.43838653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0  1  0  0  1  0  1  0\end{tabular}}}}%
    \put(0.7797931,0.49226936){\color[rgb]{0,0,0}\rotatebox{-26.029592}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{Flow}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.82657299,0.14674993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}: State B\end{tabular}}}}%
    \put(0.82657299,0.17269878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}: State A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Complexity_bar_plot_high_quality_reviewer_suggestion.pdf}}%
    \put(0.05628419,0.4997528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}:Type X\end{tabular}}}}%
    \put(0.16624281,0.4997528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}:Type Y\end{tabular}}}}%
    \put(0.1495713,0.41058504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Carrier\end{tabular}}}}%
    \put(0.1495713,0.39003686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Particle\end{tabular}}}}%
    \put(0.13792651,0.2837797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Immobilized Signaling\end{tabular}}}}%
    \put(0.13792651,0.26323152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Molecules\end{tabular}}}}%
  \end{picture}%
\endgroup%

